Surface Reconstruction from Point Clouds: A Survey and a Benchmark

Reconstruction of a continuous surface of two-dimensional manifold from its raw, discrete point cloud observation is a long-standing problem. The problem is technically ill-posed, and becomes more difficult considering that various sensing imperfections would appear in the point clouds obtained by practical depth scanning. In literature, a rich set of methods has been proposed, and reviews of existing methods are also provided. However, existing reviews are short of thorough investigations on a common benchmark. The present paper aims to review and benchmark existing methods in the new era of deep learning surface reconstruction. To this end, we contribute a large-scale benchmarking dataset consisting of both synthetic and real-scanned data; the benchmark includes object- and scene-level surfaces and takes into account various sensing imperfections that are commonly encountered in practical depth scanning. We conduct thorough empirical studies by comparing existing methods on the constructed benchmark, and pay special attention on robustness of existing methods against various scanning imperfections; we also study how different methods generalize in terms of reconstructing complex surface shapes. Our studies help identify the best conditions under which different methods work, and suggest some empirical findings. For example, while deep learning methods are increasingly popular, our systematic studies suggest that, surprisingly, a few classical methods perform even better in terms of both robustness and generalization; our studies also suggest that the practical challenges of misalignment of point sets from multi-view scanning, missing of surface points, and point outliers remain unsolved by all the existing surface reconstruction methods. We expect that the benchmark and our studies would be valuable both for practitioners and as a guidance for new innovations in future research.

==> (inline-0) <==
\begin{tabular}{l|ccr@{ /}r@{ / }cr@{ /}r@{ / }cr@{ /}r@{ / }cr@{ /}r@{ / }c}
\hline
\multirow{2}{*}{Algorithms} & \multicolumn{14}{c}{CD $ (\times10^{-4}) \downarrow$}  \\\cline{2-15}
% ~ & \makecell{Perfect\\scanning} & \makecell{Non-\\uniform} & Noise@1 & Noise@2 & Noise@3 & Outlier@1 & Outlier@2 & Outlier@3 & \makecell{Missing\\point@1} &\makecell{Missing\\point@2} & \makecell{Missing\\point@3} &\makecell{Misalig-\\nment@1}& \makecell{Misalig-\\nment@2}& \makecell{Misalig-\\nment@3}\\\hline
~ & \makecell{Perfect\\scanning} & \makecell{Non-uniform\\distrubution} & \multicolumn{3}{c}{\makecell{Point-wise noise\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Point outliers\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Missing points\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Misalignment\\\emph{low- /middle- /high-level}}} \\\hline
GD \cite{greedydelaunay}                                                & \textbf{14.24}               & \textbf{14.87}               & 16.52                        & 18.20                        & 29.73                        & 103.77                       & 123.19                       & 155.98                       & \uline{\textbf{44.33}}       & 64.15                        & \uline{\textbf{110.74}}       & 16.68                        & 21.15                        & 39.49                   \\
BPA \cite{BPA}                                                          & 14.89                        & 17.13                        & 16.59                        & 18.58                        & 29.30                        & \uline{\textbf{14.41}}       & \textbf{14.66}               & \textbf{16.15}               & 50.99                        & \uline{\textbf{62.55}}       & 121.59                        & 16.61                        & 20.88                        & 42.46                   \\
SPSR \cite{kazhdan2013screened}                                         & 14.47                        & 15.36                        & \uline{\textbf{15.50}}       & \textbf{16.05}               & \textbf{18.16}               & \textbf{14.35}               & \uline{\textbf{14.71}}       & \uline{\textbf{28.60}}       & 200.72                       & 225.66                       & 307.75                        & \uline{\textbf{15.69}}       & \textbf{17.24}               & \textbf{25.96}          \\
RIMLS \cite{RIMLS}                                                      & 15.73                        & 16.74                        & 16.13                        & \uline{\textbf{17.17}}       & 25.88                        & 17.52                        & 126.40                       & 223.90                       & 48.93                        & 65.36                        & 113.44                        & 17.42                        & 21.12                        & 41.12                   \\
SALD \cite{sald}                                                        & 15.10                        & \uline{\textbf{14.96}}       & \textbf{15.33}               & 18.77                        & 27.59                        & 16.83                        & 53.65                        & 145.05                       & \textbf{40.96}               & \textbf{55.63}               & \textbf{105.23}               & \textbf{15.50}               & 20.09                        & 37.16                   \\
IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}     & 18.40                        & 18.33                        & 18.21                        & 18.57                        & \uline{\textbf{19.20}}       & 49.11                        & 43.60                        & 67.25                        & 94.92                        & 151.53                       & 223.64                        & 19.65                        & 20.72                        & \uline{\textbf{25.98}}  \\
OccNet \cite{occupancy}                                                 & 201.96                       & 210.80                       & 209.04                       & 205.21                       & 210.01                       & 218.23                       & 225.85                       & 299.09                       & 220.23                       & 231.65                       & 264.24                        & 207.90                       & 212.51                       & 220.07                  \\
DeepSDF \cite{deepsdf}                                                  & 229.18                       & 227.42                       & 241.28                       & 230.40                       & 239.63                       & 336.64                       & 511.36                       & 548.08                       & 372.86                       & 378.58                       & 447.27                        & 234.42                       & 232.16                       & 241.64                  \\
LIG \cite{LIG}                                                          & 23.09                        & 24.03                        & 23.96                        & 22.05                        & 26.27                        & 25.34                        & 115.38                       & 168.64                       & 52.27                        & 70.98                        & 115.09                        & 26.03                        & 24.30                        & 33.34                   \\
Points2Surf \cite{points2surf}                                          & 17.18                        & 18.81                        & 17.74                        & 18.48                        & 22.63                        & 28.25                        & 83.91                        & 144.02                       & 80.84                        & 102.18                       & 159.02                        & 17.82                        & 20.36                        & 33.98                   \\
DSE \cite{learningdelaunaysurface}                                      & \uline{\textbf{14.26}}       & 15.34                        & 16.07                        & 17.89                        & 27.61                        & 21.32                        & 100.37                       & 158.73                       & 50.11                        & 68.88                        & 118.86                        & 16.06                        & \uline{\textbf{20.06}}       & 37.98                   \\
IMLSNet \cite{liu2021DeepIMLS}                                          & 22.56                        & 23.17                        & 22.64                        & 22.67                        & 23.73                        & 24.35                        & 99.95                        & 157.23                       & 54.93                        & 74.35                        & 123.95                        & 23.24                        & 23.77                        & 30.76                   \\
ParseNet \cite{parsenet}                                                & 162.94                       & 161.14                       & 154.11                       & 135.84                       & 139.97                       & 157.15                       & 176.38                       & 213.48                       & 187.96                       & 195.98                       & 248.70                        & 141.95                       & 136.86                       & 141.87                  \\\hline\hline
\multirow{2}{*}{Algorithms} & \multicolumn{14}{c}{F-score $(\%) \uparrow$}  \\\cline{2-15}
% ~ & \makecell{Perfect\\scanning} & \makecell{Non-\\uniform} & Noise@1 & Noise@2 & Noise@3 & Outlier@1 & Outlier@2 & Outlier@3 & \makecell{Missing\\point@1} &\makecell{Missing\\point@2} & \makecell{Missing\\point@3} &\makecell{Misalig-\\nment@1}& \makecell{Misalig-\\nment@2}& \makecell{Misalig-\\nment@3}\\\hline
~ & \makecell{Perfect\\scanning} & \makecell{Non-uniform\\distrubution} & \multicolumn{3}{c}{\makecell{Point-wise noise\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Point outliers\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Missing points\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Misalignment\\\emph{low- /middle- /high-level}}} \\\hline
GD \cite{greedydelaunay}                                                & \textbf{99.66}               & \uline{\textbf{99.07}}       & 99.09                        & 98.91                        & 91.65                        & 69.42                        & 54.59                        & 48.63                        & \textbf{91.48}               & 87.72                        & \uline{\textbf{80.71}}        & 98.97                        & 97.41                        & 73.91                    \\
BPA \cite{BPA}                                                          & 98.70                        & 97.02                        & 98.63                        & 98.51                        & 89.59                        & \uline{\textbf{99.37}}       & \uline{\textbf{99.31}}       & \textbf{98.69}               & 89.98                        & \uline{\textbf{87.85}}       & 78.56                         & 98.56                        & 97.24                        & 68.27                    \\
SPSR \cite{kazhdan2013screened}                                         & 99.59                        & 99.02                        & \uline{\textbf{99.51}}       & \textbf{99.46}               & \textbf{99.16}               & \textbf{99.67}               & \textbf{99.65}               & \uline{\textbf{97.14}}       & 81.85                        & 76.91                        & 65.41                         & \uline{\textbf{99.42}}       & \textbf{99.27}               & \uline{\textbf{91.99}}   \\
RIMLS \cite{RIMLS}                                                      & 99.27                        & 98.76                        & 99.36                        & \uline{\textbf{99.24}}       & 94.69                        & 98.66                        & 57.78                        & 19.84                        & \uline{\textbf{90.78}}       & \textbf{87.92}               & \textbf{81.00}                & 98.89                        & 97.53                        & 74.85                    \\
SALD \cite{sald}                                                        & 99.45                        & \textbf{99.10}               & \textbf{99.54}               & 98.94                        & 92.48                        & 98.75                        & 88.05                        & 59.41                        & 89.43                        & 85.78                        & 76.66                         & \textbf{99.48}               & 98.09                        & 75.83                    \\
IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}     & 97.54                        & 97.79                        & 97.87                        & 97.75                        & \uline{\textbf{97.52}}       & 95.22                        & 91.11                        & 81.87                        & 79.30                        & 70.49                        & 56.99                         & 97.01                        & 96.46                        & \textbf{92.55}           \\
OccNet \cite{occupancy}                                                 & 31.03                        & 29.90                        & 29.85                        & 29.77                        & 27.92                        & 26.43                        & 23.75                        & 15.11                        & 25.20                        & 24.52                        & 21.68                         & 31.23                        & 29.19                        & 26.42                    \\
DeepSDF \cite{deepsdf}                                                  & 17.79                        & 18.81                        & 16.70                        & 17.08                        & 15.99                        & 12.10                        & 4.15                         & 3.07                         & 15.43                        & 14.06                        & 13.73                         & 18.36                        & 17.05                        & 14.63                    \\
LIG \cite{LIG}                                                          & 96.20                        & 95.32                        & 94.50                        & 96.99                        & 93.80                        & 96.48                        & 76.69                        & 57.33                        & 86.92                        & 82.43                        & 73.88                         & 93.80                        & 95.01                        & 84.50                    \\
Points2Surf \cite{points2surf}                                          & 98.14                        & 97.72                        & 98.02                        & 97.39                        & 94.21                        & 92.69                        & 72.94                        & 50.56                        & 81.42                        & 76.46                        & 66.68                         & 97.98                        & 96.49                        & 82.90                    \\
DSE \cite{learningdelaunaysurface}                                      & \uline{\textbf{99.64}}       & 98.84                        & 99.40                        & 99.17                        & 92.75                        & 95.13                        & 52.21                        & 30.82                        & 90.72                        & 87.71                        & 80.19                         & 99.29                        & \uline{\textbf{98.20}}       & 75.07                    \\
IMLSNet \cite{liu2021DeepIMLS}                                          & 94.82                        & 94.51                        & 94.41                        & 94.36                        & 94.40                        & 94.78                        & 64.55                        & 38.53                        & 83.39                        & 80.01                        & 72.60                         & 94.18                        & 94.14                        & 87.44                    \\
ParseNet \cite{parsenet}                                                & 40.52                        & 38.82                        & 44.80                        & 44.13                        & 42.66                        & 41.20                        & 37.21                        & 34.04                        & 37.12                        & 41.28                        & 41.68                         & 44.99                        & 46.60                        & 43.84                    \\\hline\hline
\multirow{2}{*}{Algorithms} & \multicolumn{14}{c}{NCS $ (\times10^{-2}) \uparrow$}  \\\cline{2-15}
% ~ & \makecell{Perfect\\scanning} & \makecell{Non-\\uniform} & Noise@1 & Noise@2 & Noise@3 & Outlier@1 & Outlier@2 & Outlier@3 & \makecell{Missing\\point@1} &\makecell{Missing\\point@2} & \makecell{Missing\\point@3} &\makecell{Misalig-\\nment@1}& \makecell{Misalig-\\nment@2}& \makecell{Misalig-\\nment@3}\\\hline
~ & \makecell{Perfect\\scanning} & \makecell{Non-uniform\\distrubution} & \multicolumn{3}{c}{\makecell{Point-wise noise\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Point outliers\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Missing points\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Misalignment\\\emph{low- /middle- /high-level}}} \\\hline
GD \cite{greedydelaunay}                                                & 98.57                        & 98.05                        & 94.00                        & 87.58                        & 68.32                        & 94.94                        & 92.17                        & 86.34                        & \textbf{96.44}               & \uline{\textbf{95.17}}       & \textbf{93.19}                & 94.94                        & 84.96                        & 65.74                    \\
BPA \cite{BPA}                                                          & 98.37                        & 97.89                        & 95.36                        & 91.68                        & 77.97                        & 98.17                        & \uline{\textbf{98.07}}       & \uline{\textbf{97.17}}       & 95.18                        & 94.42                        & 91.91                         & 96.03                        & 90.12                        & 71.33                    \\
SPSR \cite{kazhdan2013screened}                                         & 98.58                        & \uline{\textbf{98.38}}       & \uline{\textbf{97.84}}       & \uline{\textbf{97.03}}       & 93.89                        & \textbf{98.61}               & \textbf{98.56}               & \textbf{97.87}               & 91.52                        & 89.99                        & 85.91                         & \uline{\textbf{97.99}}       & \uline{\textbf{96.24}}       & 91.86                    \\
RIMLS \cite{RIMLS}                                                      & 98.19                        & 97.77                        & 97.36                        & 95.23                        & 86.13                        & 97.70                        & 83.42                        & 67.51                        & 94.43                        & 93.27                        & 90.93                         & 96.66                        & 92.48                        & 79.68                    \\
SALD \cite{sald}                                                        & \textbf{98.67}               & \textbf{98.52}               & \textbf{98.07}               & 96.42                        & 88.91                        & \uline{\textbf{98.39}}       & 95.32                        & 89.92                        & \uline{\textbf{96.17}}       & \textbf{95.19}               & 91.71                         & \textbf{98.10}               & 94.73                        & 86.26                    \\
IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}     & 97.62                        & 97.59                        & 97.64                        & \textbf{97.52}               & \textbf{97.10}               & 96.99                        & 96.47                        & 94.30                        & 92.86                        & 90.61                        & 87.69                         & 97.35                        & \textbf{97.04}               & \textbf{95.97}           \\
OccNet \cite{occupancy}                                                 & 79.55                        & 79.30                        & 79.43                        & 79.64                        & 79.05                        & 79.33                        & 78.55                        & 74.60                        & 78.97                        & 78.43                        & 77.10                         & 79.08                        & 79.58                        & 78.69                    \\
DeepSDF \cite{deepsdf}                                                  & 78.65                        & 79.11                        & 78.01                        & 77.78                        & 78.52                        & 74.65                        & 73.40                        & 75.85                        & 74.97                        & 74.52                        & 72.29                         & 78.59                        & 78.12                        & 77.69                    \\
LIG \cite{LIG}                                                          & 96.49                        & 95.79                        & 93.96                        & 94.22                        & 88.26                        & 96.81                        & 91.66                        & 87.75                        & 91.76                        & 89.56                        & 85.37                         & 93.98                        & 92.70                        & 87.32                    \\
Points2Surf \cite{points2surf}                                          & 95.24                        & 95.09                        & 94.97                        & 94.62                        & 93.44                        & 94.04                        & 87.87                        & 83.17                        & 88.41                        & 86.36                        & 82.05                         & 95.14                        & 94.48                        & 90.33                    \\
DSE \cite{learningdelaunaysurface}                                      & \uline{\textbf{98.60}}       & 97.86                        & 94.43                        & 87.79                        & 71.39                        & 94.98                        & 77.34                        & 73.29                        & 95.43                        & 94.40                        & \uline{\textbf{92.49}}        & 95.13                        & 86.20                        & 68.12                    \\
IMLSNet \cite{liu2021DeepIMLS}                                          & 96.13                        & 95.98                        & 96.08                        & 96.02                        & \uline{\textbf{95.62}}       & 95.75                        & 87.45                        & 79.76                        & 92.22                        & 90.48                        & 86.66                         & 95.93                        & 95.87                        & \uline{\textbf{93.84}}   \\
ParseNet \cite{parsenet}                                                & 77.71                        & 76.89                        & 78.55                        & 80.31                        & 81.15                        & 77.73                        & 75.46                        & 75.48                        & 75.10                        & 75.83                        & 74.82                         & 78.40                        & 80.48                        & 79.31                    \\\hline\hline
\multirow{2}{*}{Algorithms} & \multicolumn{14}{c}{NFS $ (\times10^{-2}) \uparrow$}  \\\cline{2-15}
% ~ & \makecell{Perfect\\scanning} & \makecell{Non-\\uniform} & Noise@1 & Noise@2 & Noise@3 & Outlier@1 & Outlier@2 & Outlier@3 & \makecell{Missing\\point@1} &\makecell{Missing\\point@2} & \makecell{Missing\\point@3} &\makecell{Misalig-\\nment@1}& \makecell{Misalig-\\nment@2}& \makecell{Misalig-\\nment@3}\\\hline
~ & \makecell{Perfect\\scanning} & \makecell{Non-uniform\\distrubution} & \multicolumn{3}{c}{\makecell{Point-wise noise\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Point outliers\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Missing points\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Misalignment\\\emph{low- /middle- /high-level}}} \\\hline
GD \cite{greedydelaunay}                                                & 95.22                        & 95.19                        & 91.57                        & 84.63                        & 56.30                        & 57.51                        & 37.47                        & 30.62                        & \uline{\textbf{86.87}}       & \uline{\textbf{82.93}}       & \textbf{75.28}                & 92.04                        & 80.69                        & 51.41                    \\
BPA \cite{BPA}                                                          & 94.10                        & 93.60                        & 90.71                        & 87.49                        & 65.15                        & \uline{\textbf{96.46}}       & \uline{\textbf{93.24}}       & \uline{\textbf{82.34}}       & 84.23                        & 80.36                        & 70.09                         & 91.91                        & 81.96                        & 59.61                    \\
SPSR \cite{kazhdan2013screened}                                         & \textbf{96.38}               & \uline{\textbf{96.22}}       & \uline{\textbf{95.60}}       & \textbf{94.98}               & \uline{\textbf{91.99}}       & \textbf{96.69}               & \textbf{96.31}               & \textbf{90.02}               & 74.48                        & 69.34                        & 55.89                         & \textbf{95.58}               & \textbf{94.28}               & \uline{\textbf{87.03}}   \\
RIMLS \cite{RIMLS}                                                      & 95.01                        & 94.02                        & 94.19                        & 92.67                        & 79.76                        & 92.61                        & 62.01                        & 24.49                        & 83.71                        & 79.23                        & 69.24                         & 92.19                        & 87.12                        & 68.26                    \\
SALD \cite{sald}                                                        & \uline{\textbf{96.11}}       & \textbf{96.65}               & \textbf{95.66}               & 89.72                        & 67.18                        & 83.22                        & 51.74                        & 34.70                        & \textbf{87.38}               & \textbf{84.01}               & \uline{\textbf{73.50}}        & \uline{\textbf{95.38}}       & 88.26                        & 63.13                    \\
IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}     & 94.71                        & 94.22                        & 94.37                        & \uline{\textbf{94.52}}       & \textbf{93.67}               & 90.31                        & 84.63                        & 74.59                        & 75.56                        & 68.14                        & 56.29                         & 93.16                        & \uline{\textbf{92.54}}       & \textbf{90.18}           \\
OccNet \cite{occupancy}                                                 & 47.33                        & 46.55                        & 46.17                        & 46.03                        & 45.04                        & 44.29                        & 42.11                        & 30.77                        & 44.18                        & 42.46                        & 39.09                         & 46.75                        & 45.80                        & 43.73                    \\
DeepSDF \cite{deepsdf}                                                  & 39.94                        & 40.91                        & 38.55                        & 39.29                        & 38.70                        & 31.69                        & 16.65                        & 11.92                        & 33.54                        & 31.59                        & 28.93                         & 39.31                        & 39.26                        & 37.39                    \\
LIG \cite{LIG}                                                          & 91.58                        & 90.66                        & 86.71                        & 89.55                        & 81.03                        & 89.40                        & 66.21                        & 46.81                        & 80.10                        & 74.98                        & 66.64                         & 85.20                        & 84.34                        & 77.92                    \\
Points2Surf \cite{points2surf}                                          & 93.45                        & 93.23                        & 92.83                        & 92.59                        & 90.21                        & 86.59                        & 63.30                        & 41.44                        & 74.47                        & 68.53                        & 57.08                         & 92.96                        & 91.59                        & 83.19                    \\
DSE \cite{learningdelaunaysurface}                                      & 94.50                        & 94.75                        & 90.05                        & 83.53                        & 57.08                        & 85.39                        & 42.32                        & 27.29                        & 85.40                        & 79.62                        & 71.06                         & 89.87                        & 76.63                        & 52.40                    \\
IMLSNet \cite{liu2021DeepIMLS}                                          & 90.61                        & 90.20                        & 90.13                        & 89.97                        & 89.66                        & 89.16                        & 52.82                        & 29.13                        & 79.12                        & 74.59                        & 65.23                         & 89.68                        & 89.19                        & 85.55                    \\
ParseNet \cite{parsenet}                                                & 38.54                        & 37.71                        & 46.21                        & 49.30                        & 49.00                        & 38.19                        & 35.98                        & 34.58                        & 36.52                        & 38.40                        & 35.07                         & 44.52                        & 45.73                        & 45.76                    \\\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccr@{ /}r@{ / }cr@{ /}r@{ / }cr@{ /}r@{ / }cr@{ /}r@{ / }c}
\hline
\multirow{2}{*}{Algorithms} & \multicolumn{14}{c}{CD $ (\times10^{-4}) \downarrow$}  \\\cline{2-15}
~ & \makecell{Perfect\\scanning} & \makecell{Non-uniform\\distrubution} & \multicolumn{3}{c}{\makecell{Point-wise noise\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Point outliers\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Missing points\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Misalignment\\\emph{low- /middle- /high-level}}} \\\hline
GD \cite{greedydelaunay}                                                & \textbf{14.35}               & \textbf{14.87}               & 21.39                        & 34.53                        & 46.66                        & 210.20                       & 581.89                       & 233.24                       & \uline{\textbf{33.66}}       & \uline{\textbf{65.23}}       & \uline{\textbf{97.21}}       & 21.65                        & 40.52                        & 56.94                     \\
BPA \cite{BPA}                                                          & 18.60                        & 32.68                        & 23.76                        & 49.42                        & 55.63                        & \uline{\textbf{17.81}}       & \uline{\textbf{18.94}}       & \uline{\textbf{25.73}}       & 83.17                        & 78.99                        & 126.46                       & 56.64                        & 36.90                        & 68.30                     \\
SPSR \cite{kazhdan2013screened}                                         & 14.53                        & 15.51                        & \textbf{15.89}               & \textbf{18.57}               & \uline{\textbf{22.99}}       & \textbf{14.29}               & \textbf{14.97}               & \textbf{16.50}               & 194.67                       & 220.89                       & 300.03                       & \textbf{16.39}               & \textbf{19.72}               & \uline{\textbf{31.65}}    \\
RIMLS \cite{RIMLS}                                                      & 15.83                        & 17.23                        & 18.44                        & 26.38                        & 43.81                        & 40.14                        & 344.67                       & 375.24                       & 41.91                        & 66.17                        & 98.40                        & 21.89                        & 30.58                        & 62.71                     \\
SALD \cite{sald}                                                        & 15.47                        & \uline{\textbf{14.99}}       & 22.98                        & 29.76                        & 43.16                        & 26.57                        & 58.14                        & 133.80                       & \textbf{32.38}               & \textbf{56.09}               & 102.65                       & 20.34                        & 28.50                        & 51.31                     \\
IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}     & 17.38                        & 18.36                        & \uline{\textbf{18.29}}       & \uline{\textbf{19.91}}       & \textbf{21.83}               & 18.88                        & 47.09                        & 72.82                        & 149.17                       & 210.41                       & 285.78                       & \uline{\textbf{19.14}}       & 26.10                        & \textbf{29.28}            \\
OccNet \cite{occupancy}                                                 & 205.54                       & 207.77                       & 201.56                       & 214.18                       & 205.90                       & 215.38                       & 235.77                       & 277.20                       & 213.21                       & 227.19                       & 271.17                       & 213.89                       & 215.39                       & 231.11                    \\
DeepSDF \cite{deepsdf}                                                  & 232.13                       & 238.46                       & 241.98                       & 244.25                       & 257.42                       & 496.53                       & 681.94                       & 797.70                       & 369.52                       & 362.66                       & 419.42                       & 250.07                       & 246.97                       & 264.91                    \\
LIG \cite{LIG}                                                          & 25.79                        & 34.28                        & 26.99                        & 30.14                        & 29.71                        & 93.13                        & 180.10                       & 274.45                       & 88.36                        & 93.67                        & 134.45                       & 29.28                        & 31.76                        & 38.58                     \\
Points2Surf \cite{points2surf}                                          & 20.99                        & 22.22                        & 23.47                        & 25.21                        & 29.34                        & 70.12                        & 114.66                       & 138.48                       & 71.47                        & 98.03                        & 164.85                       & 21.81                        & 26.36                        & 38.98                     \\
DSE \cite{learningdelaunaysurface}                                      & \uline{\textbf{14.38}}       & 15.40                        & 19.32                        & 27.54                        & 40.59                        & 145.71                       & 227.83                       & 254.67                       & 43.73                        & 106.05                       & \textbf{83.63}               & 19.81                        & 28.73                        & 49.27                     \\
IMLSNet \cite{liu2021DeepIMLS}                                          & 22.98                        & 23.37                        & 22.93                        & 23.99                        & 33.09                        & 124.95                       & 220.04                       & 261.79                       & 46.41                        & 69.55                        & 107.22                       & 21.88                        & \uline{\textbf{23.97}}       & 45.91                     \\
ParseNet \cite{parsenet}                                                & 156.04                       & 144.21                       & 165.10                       & 158.52                       & 157.96                       & 188.92                       & 221.36                       & 238.92                       & 180.37                       & 210.85                       & 289.67                       & 126.48                       & 126.36                       & 154.52                    \\\hline\hline
\multirow{2}{*}{Algorithms} & \multicolumn{14}{c}{F-score $(\%) \uparrow$}  \\\cline{2-15}
% ~ & \makecell{Perfect\\scanning} & \makecell{Non-\\uniform} & Noise@1 & Noise@2 & Noise@3 & Outlier@1 & Outlier@2 & Outlier@3 & \makecell{Missing\\point@1} &\makecell{Missing\\point@2} & \makecell{Missing\\point@3} &\makecell{Misalig-\\nment@1}& \makecell{Misalig-\\nment@2}& \makecell{Misalig-\\nment@3}\\\hline
~ & \makecell{Perfect\\scanning} & \makecell{Non-uniform\\distrubution} & \multicolumn{3}{c}{\makecell{Point-wise noise\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Point outliers\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Missing points\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Misalignment\\\emph{low- /middle- /high-level}}} \\\hline
GD \cite{greedydelaunay}                                                & \textbf{99.64}               & 98.09                        & 97.85                        & 86.53                        & 61.66                        & 52.79                        & 46.20                        & 41.27                        & \textbf{93.14}               & \textbf{86.66}               & \textbf{82.51}               & 97.93                        & 82.74                        & 53.61                    \\
BPA \cite{BPA}                                                          & 93.15                        & 89.64                        & 92.90                        & 81.79                        & 62.05                        & 94.58                        & \uline{\textbf{94.27}}       & \uline{\textbf{93.55}}       & 83.20                        & 79.38                        & 72.94                        & 87.90                        & 79.74                        & 57.62                    \\
SPSR \cite{kazhdan2013screened}                                         & 99.50                        & \uline{\textbf{98.79}}       & \textbf{99.54}               & \textbf{99.36}               & \textbf{97.26}               & \textbf{99.67}               & \textbf{99.57}               & \textbf{99.45}               & 82.54                        & 77.00                        & 65.45                        & \textbf{99.48}               & \textbf{98.76}               & \uline{\textbf{84.70}}   \\
RIMLS \cite{RIMLS}                                                      & 99.18                        & 98.39                        & \uline{\textbf{98.88}}       & 94.80                        & 66.18                        & 93.64                        & 15.89                        & 8.25                         & 91.63                        & \uline{\textbf{86.51}}       & 81.59                        & 97.69                        & 89.09                        & 56.96                    \\
SALD \cite{sald}                                                        & 99.47                        & \textbf{99.07}               & 98.47                        & 88.80                        & 62.65                        & 97.41                        & 87.41                        & 73.92                        & \uline{\textbf{91.69}}       & 85.37                        & 78.47                        & \uline{\textbf{98.82}}       & 88.21                        & 55.47                    \\
IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}     & 97.81                        & 98.23                        & 98.26                        & \uline{\textbf{97.25}}       & \uline{\textbf{96.53}}       & \uline{\textbf{97.69}}       & 90.70                        & 85.29                        & 77.76                        & 69.29                        & 56.88                        & 97.22                        & \uline{\textbf{96.35}}       & \textbf{90.88}           \\
OccNet \cite{occupancy}                                                 & 29.69                        & 29.58                        & 30.37                        & 27.71                        & 25.01                        & 26.74                        & 20.61                        & 16.64                        & 26.25                        & 24.22                        & 21.88                        & 29.67                        & 28.69                        & 22.36                    \\
DeepSDF \cite{deepsdf}                                                  & 18.56                        & 17.57                        & 16.37                        & 15.23                        & 12.35                        & 6.32                         & 1.69                         & 1.56                         & 14.54                        & 14.95                        & 13.37                        & 17.10                        & 13.78                        & 10.39                    \\
LIG \cite{LIG}                                                          & 93.94                        & 92.69                        & 92.37                        & 92.18                        & 88.73                        & 86.32                        & 68.05                        & 42.68                        & 78.97                        & 75.23                        & 67.96                        & 92.31                        & 90.28                        & 77.47                    \\
Points2Surf \cite{points2surf}                                          & 95.02                        & 94.31                        & 93.94                        & 93.77                        & 91.17                        & 86.08                        & 71.77                        & 59.91                        & 81.36                        & 75.14                        & 64.84                        & 94.70                        & 93.40                        & 79.40                    \\
DSE \cite{learningdelaunaysurface}                                      & \uline{\textbf{99.59}}       & 98.43                        & 98.87                        & 92.28                        & 68.84                        & 57.21                        & 25.77                        & 16.87                        & 91.52                        & 86.17                        & \uline{\textbf{82.10}}       & 98.76                        & 89.74                        & 58.59                    \\
IMLSNet \cite{liu2021DeepIMLS}                                          & 95.47                        & 94.34                        & 95.30                        & 94.44                        & 85.38                        & 75.40                        & 42.20                        & 30.26                        & 85.89                        & 79.90                        & 74.89                        & 96.09                        & 94.74                        & 66.41                    \\
ParseNet \cite{parsenet}                                                & 40.99                        & 42.40                        & 41.24                        & 43.34                        & 40.14                        & 38.23                        & 35.00                        & 32.44                        & 41.01                        & 41.40                        & 36.30                        & 47.91                        & 48.22                        & 40.85                    \\\hline\hline
\multirow{2}{*}{Algorithms} & \multicolumn{14}{c}{NCS $ (\times10^{-2}) \uparrow$}  \\\cline{2-15}
% ~ & \makecell{Perfect\\scanning} & \makecell{Non-\\uniform} & Noise@1 & Noise@2 & Noise@3 & Outlier@1 & Outlier@2 & Outlier@3 & \makecell{Missing\\point@1} &\makecell{Missing\\point@2} & \makecell{Missing\\point@3} &\makecell{Misalig-\\nment@1}& \makecell{Misalig-\\nment@2}& \makecell{Misalig-\\nment@3}\\\hline
~ & \makecell{Perfect\\scanning} & \makecell{Non-uniform\\distrubution} & \multicolumn{3}{c}{\makecell{Point-wise noise\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Point outliers\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Missing points\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Misalignment\\\emph{low- /middle- /high-level}}} \\\hline
GD \cite{greedydelaunay}                                                & 97.97                        & 97.70                        & 80.31                        & 69.32                        & 57.33                        & 89.44                        & 83.99                        & 81.95                        & \uline{\textbf{96.45}}       & \textbf{95.10}               & \textbf{92.79}               & 80.56                        & 65.52                        & 57.00                    \\
BPA \cite{BPA}                                                          & 95.10                        & 95.54                        & 82.88                        & 73.14                        & 60.40                        & 93.38                        & 90.07                        & 92.08                        & 93.55                        & 91.15                        & \uline{\textbf{91.64}}       & 85.24                        & 67.24                        & 63.88                    \\
SPSR \cite{kazhdan2013screened}                                         & \uline{\textbf{98.15}}       & \uline{\textbf{97.91}}       & \uline{\textbf{95.89}}       & 93.51                        & 91.06                        & \textbf{98.14}               & \textbf{97.11}               & \textbf{96.98}               & 91.38                        & 89.74                        & 85.60                        & \uline{\textbf{95.79}}       & 93.19                        & 88.58                    \\
RIMLS \cite{RIMLS}                                                      & 97.41                        & 96.66                        & 93.10                        & 82.03                        & 70.01                        & 94.64                        & 71.32                        & 65.36                        & 93.69                        & 92.39                        & 89.56                        & 92.01                        & 80.65                        & 69.78                    \\
SALD \cite{sald}                                                        & \textbf{98.44}               & \textbf{98.27}               & 90.35                        & 87.75                        & 77.57                        & \uline{\textbf{97.30}}       & 94.56                        & 90.70                        & \textbf{96.84}               & \uline{\textbf{95.05}}       & 90.76                        & 92.79                        & 87.70                        & 78.10                    \\
IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}     & 97.23                        & 97.17                        & \textbf{97.13}               & \textbf{96.99}               & \textbf{96.34}               & 97.13                        & \uline{\textbf{95.00}}       & \uline{\textbf{93.13}}       & 90.53                        & 88.92                        & 85.10                        & \textbf{96.69}               & \textbf{96.12}               & \textbf{94.78}           \\
OccNet \cite{occupancy}                                                 & 79.22                        & 79.60                        & 79.74                        & 79.32                        & 79.59                        & 78.40                        & 76.36                        & 73.57                        & 79.25                        & 78.71                        & 76.77                        & 79.10                        & 79.32                        & 78.96                    \\
DeepSDF \cite{deepsdf}                                                  & 78.14                        & 78.59                        & 78.37                        & 78.37                        & 78.02                        & 72.72                        & 73.01                        & 72.32                        & 74.37                        & 75.04                        & 72.09                        & 78.13                        & 78.36                        & 78.12                    \\
LIG \cite{LIG}                                                          & 95.36                        & 95.16                        & 94.67                        & 94.25                        & \uline{\textbf{93.59}}       & 93.36                        & 88.43                        & 83.12                        & 88.84                        & 87.37                        & 84.52                        & 94.73                        & 93.99                        & \uline{\textbf{92.58}}   \\
Points2Surf \cite{points2surf}                                          & 94.06                        & 93.24                        & 93.11                        & 92.84                        & 91.54                        & 90.57                        & 86.71                        & 84.08                        & 88.35                        & 85.21                        & 80.18                        & 92.98                        & 92.38                        & 88.55                    \\
DSE \cite{learningdelaunaysurface}                                      & 98.07                        & 97.15                        & 80.51                        & 69.65                        & 54.34                        & 75.48                        & 66.52                        & 65.12                        & 94.90                        & 93.58                        & 90.60                        & 80.88                        & 65.81                        & 54.49                    \\
IMLSNet \cite{liu2021DeepIMLS}                                          & 95.64                        & 95.57                        & 95.20                        & \uline{\textbf{95.34}}       & 93.57                        & 89.09                        & 80.42                        & 77.37                        & 92.72                        & 91.10                        & 87.88                        & 95.56                        & \uline{\textbf{95.17}}       & 89.83                    \\
ParseNet \cite{parsenet}                                                & 77.50                        & 77.69                        & 78.33                        & 79.53                        & 79.42                        & 75.94                        & 74.43                        & 72.79                        & 75.27                        & 73.73                        & 71.79                        & 79.76                        & 79.29                        & 79.11                    \\\hline\hline
\multirow{2}{*}{Algorithms} & \multicolumn{14}{c}{NFS $ (\times10^{-2}) \uparrow$}  \\\cline{2-15}
% ~ & \makecell{Perfect\\scanning} & \makecell{Non-\\uniform} & Noise@1 & Noise@2 & Noise@3 & Outlier@1 & Outlier@2 & Outlier@3 & \makecell{Missing\\point@1} &\makecell{Missing\\point@2} & \makecell{Missing\\point@3} &\makecell{Misalig-\\nment@1}& \makecell{Misalig-\\nment@2}& \makecell{Misalig-\\nment@3}\\\hline
~ & \makecell{Perfect\\scanning} & \makecell{Non-uniform\\distrubution} & \multicolumn{3}{c}{\makecell{Point-wise noise\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Point outliers\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Missing points\\\emph{low- /middle- /high-level}}} & \multicolumn{3}{c}{\makecell{Misalignment\\\emph{low- /middle- /high-level}}} \\\hline
GD \cite{greedydelaunay}                                                & 94.72                        & 94.56                        & 78.07                        & 49.98                        & 40.95                        & 26.75                        & 25.46                        & 21.15                        & \textbf{90.93}               & \uline{\textbf{81.35}}       & \textbf{77.08}               & 69.98                        & 47.13                        & 38.67                    \\
BPA \cite{BPA}                                                          & 89.93                        & 86.55                        & 77.09                        & 56.07                        & 43.78                        & 88.92                        & 84.62                        & \uline{\textbf{82.52}}       & 78.29                        & 72.80                        & 61.47                        & 70.53                        & 52.23                        & 48.60                    \\
SPSR \cite{kazhdan2013screened}                                         & \textbf{95.90}               & \uline{\textbf{95.31}}       & \textbf{94.84}               & \uline{\textbf{90.69}}       & 85.53                        & \textbf{95.81}               & \textbf{95.61}               & \textbf{94.90}               & 75.09                        & 69.26                        & 55.82                        & \textbf{93.90}               & \textbf{92.91}               & 80.91                    \\
RIMLS \cite{RIMLS}                                                      & 93.49                        & 92.67                        & 91.92                        & 75.15                        & 56.07                        & 86.43                        & 25.17                        & 14.58                        & 84.01                        & 79.01                        & 69.45                        & 86.27                        & 73.19                        & 51.89                    \\
SALD \cite{sald}                                                        & \uline{\textbf{95.08}}       & \textbf{96.52}               & 72.18                        & 65.01                        & 53.61                        & 61.66                        & 39.89                        & 30.76                        & \uline{\textbf{90.92}}       & \textbf{84.03}               & \uline{\textbf{72.99}}       & 82.22                        & 64.24                        & 50.80                    \\
IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}     & 94.46                        & 94.61                        & \uline{\textbf{94.13}}       & \textbf{93.96}               & \textbf{91.60}               & \uline{\textbf{93.66}}       & \uline{\textbf{85.83}}       & 76.25                        & 71.72                        & 64.63                        & 52.78                        & \uline{\textbf{93.17}}       & \uline{\textbf{91.31}}       & \textbf{88.68}           \\
OccNet \cite{occupancy}                                                 & 46.30                        & 47.22                        & 47.29                        & 45.31                        & 44.84                        & 45.55                        & 39.08                        & 32.95                        & 45.53                        & 42.96                        & 38.41                        & 46.00                        & 45.48                        & 41.75                    \\
DeepSDF \cite{deepsdf}                                                  & 39.54                        & 39.18                        & 38.20                        & 37.29                        & 35.34                        & 17.18                        & 5.37                         & 4.03                         & 33.24                        & 34.14                        & 28.85                        & 38.74                        & 36.44                        & 32.99                    \\
LIG \cite{LIG}                                                          & 89.82                        & 88.38                        & 89.19                        & 87.15                        & 86.05                        & 77.04                        & 55.26                        & 29.19                        & 70.92                        & 68.13                        & 60.68                        & 87.83                        & 86.15                        & \uline{\textbf{81.80}}   \\
Points2Surf \cite{points2surf}                                          & 91.02                        & 90.35                        & 90.28                        & 88.29                        & \uline{\textbf{86.35}}       & 72.88                        & 52.99                        & 38.05                        & 76.78                        & 69.20                        & 55.50                        & 90.01                        & 87.84                        & 79.58                    \\
DSE \cite{learningdelaunaysurface}                                      & 94.10                        & 93.07                        & 81.08                        & 54.83                        & 40.44                        & 42.61                        & 21.45                        & 16.33                        & 84.40                        & 79.08                        & 68.31                        & 70.44                        & 52.63                        & 40.18                    \\
IMLSNet \cite{liu2021DeepIMLS}                                          & 90.61                        & 90.66                        & 90.08                        & 90.17                        & 79.69                        & 52.75                        & 25.59                        & 14.72                        & 81.60                        & 76.77                        & 67.82                        & 89.98                        & 87.68                        & 71.86                    \\
ParseNet \cite{parsenet}                                                & 37.24                        & 39.70                        & 40.71                        & 46.73                        & 45.38                        & 37.68                        & 34.04                        & 30.64                        & 37.56                        & 35.37                        & 30.72                        & 46.88                        & 44.80                        & 43.49                    \\\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c}
    \hline
    Prior & Algorithm & \makecell{CD\\$(\times10^{-3}) \downarrow$} & \makecell{F-score\\$(\%) \uparrow$} & \makecell{NCS\\$(\times10^{-2}) \uparrow$} & \makecell{NFS\\$(\times10^{-2}) \uparrow$} \\ \hline
    \multirow{2}{*}{\makecell{Triangulation-\\based}}   & GD \cite{greedydelaunay}                                              & 34.50                        & 71.33                        & 56.78                        & 38.77                    \\
                                                        & BPA \cite{BPA}                                                        & 49.01                        & 55.45                        & 53.52                        & 39.87                    \\\cline{1-2}
    \multirow{2}{*}{\makecell{Smoothness}}              & SPSR \cite{kazhdan2013screened}                                       & \textbf{30.63}               & \textbf{83.03}               & 83.50                        & \uline{\textbf{62.46}}   \\
                                                        & RIMLS \cite{RIMLS}                                                    & 42.53                        & 69.74                        & 64.83                        & 33.82                    \\\cline{1-2}
    \multirow{2}{*}{\makecell{Modeling}}                & SALD \cite{sald}                                                      & 32.87                        & 75.15                        & \textbf{91.29}               & 51.36                    \\
                                                        & IGR \cite{gropp2020implicitgeometricregularizationforlearningshape}   & \uline{\textbf{32.82}}       & \uline{\textbf{81.37}}       & \uline{\textbf{90.32}}       & \textbf{66.71}           \\\cline{1-2}
    \multirow{2}{*}{\makecell{Learning\\Semantic}}      & OccNet \cite{occupancy}                                               & 102.75                       & 34.60                        & 85.01                        & 45.95                    \\
                                                        & DeepSDF \cite{deepsdf}                                                &   -                          &   -                          &  -                           &  -                       \\\cline{1-2}
    \multirow{2}{*}{\makecell{Local\\Learning}}         & LIG \cite{LIG}                                                        & 42.03                        & 67.42                        & 74.84                        & 51.86                    \\
                                                        & Points2Surf \cite{points2surf}                                        & 39.60                        & 75.00                        & 82.25                        & 59.33                    \\\cline{1-2}
                                                        & DSE \cite{learningdelaunaysurface}                                    & 33.46                        & 72.35                        & 52.70                        & 38.37                    \\
    \multirow{2}{*}{\makecell{Hybird}}                  & IMLSNet \cite{liu2021DeepIMLS}                                        & 36.22                        & 75.04                        & 86.45                        & 59.40                    \\
                                                        & ParseNet \cite{parsenet}                                              &  -                           &  -                           & -                            & -                        \\\hline
\end{tabular}
